Hall Conductivity in the presence of repulsive magnetic impurities

The Hall conductivity of disordered magnetic systems consisting of hard-core point vortices randomly dropped on the plane with a Poissonian distribution, has a behavior analogous to the one observed experimentally by R.~J.~Haug, R.~R.~Gerhardts, K.~v.~Klitzling and K.~Ploog, with repulsive scatterers \cite {1}. We also argue that models of homogeneous magnetic field with disordered potential, have necessarily vanishing Hall conductivities when their Hilbert space is restricted to a given Landau level subspace.

==> (inline-0) <==
\begin{picture}(750,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(710.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,257){\makebox(0,0)[r]{0.5}}
\put(710.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,351){\makebox(0,0)[r]{1}}
\put(710.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,446){\makebox(0,0)[r]{1.5}}
\put(710.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,540){\makebox(0,0)[r]{2}}
\put(710.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,634){\makebox(0,0)[r]{2.5}}
\put(710.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,122){\makebox(0,0){0.5}}
\put(291.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,122){\makebox(0,0){1}}
\put(401.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,122){\makebox(0,0){1.5}}
\put(510.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,122){\makebox(0,0){2}}
\put(620.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,122){\makebox(0,0){2.5}}
\put(730.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(730.0,163.0){\rule[-0.200pt]{0.400pt}{113.464pt}}
\put(181.0,634.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(41,398){\makebox(0,0){$\sigma_{xy}$}}
\put(455,61){\makebox(0,0){$\nu$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{113.464pt}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,162.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,164){\usebox{\plotpoint}}
\put(182,164){\usebox{\plotpoint}}
\put(182,164){\usebox{\plotpoint}}
\put(182.0,164.0){\usebox{\plotpoint}}
\put(183.0,164.0){\usebox{\plotpoint}}
\put(183.0,165.0){\usebox{\plotpoint}}
\put(184.0,165.0){\usebox{\plotpoint}}
\put(184.0,166.0){\usebox{\plotpoint}}
\put(185.0,166.0){\usebox{\plotpoint}}
\put(185.0,167.0){\usebox{\plotpoint}}
\put(186.0,167.0){\usebox{\plotpoint}}
\put(186.0,168.0){\usebox{\plotpoint}}
\put(187.0,168.0){\usebox{\plotpoint}}
\put(188,168.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,169.0){\usebox{\plotpoint}}
\put(189,170){\usebox{\plotpoint}}
\put(189,170){\usebox{\plotpoint}}
\put(189,170){\usebox{\plotpoint}}
\put(189.0,170.0){\usebox{\plotpoint}}
\put(190.0,170.0){\usebox{\plotpoint}}
\put(190.0,171.0){\usebox{\plotpoint}}
\put(191.0,171.0){\usebox{\plotpoint}}
\put(191.0,172.0){\usebox{\plotpoint}}
\put(192.0,172.0){\usebox{\plotpoint}}
\put(192.0,173.0){\usebox{\plotpoint}}
\put(193.0,173.0){\usebox{\plotpoint}}
\put(194,173.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,174.0){\usebox{\plotpoint}}
\put(195,175){\usebox{\plotpoint}}
\put(195,175){\usebox{\plotpoint}}
\put(195,175){\usebox{\plotpoint}}
\put(195,174.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,176){\usebox{\plotpoint}}
\put(196,176){\usebox{\plotpoint}}
\put(196,176){\usebox{\plotpoint}}
\put(196.0,176.0){\usebox{\plotpoint}}
\put(197.0,176.0){\usebox{\plotpoint}}
\put(197.0,177.0){\usebox{\plotpoint}}
\put(198.0,177.0){\usebox{\plotpoint}}
\put(198.0,178.0){\usebox{\plotpoint}}
\put(199.0,178.0){\usebox{\plotpoint}}
\put(199.0,179.0){\usebox{\plotpoint}}
\put(200.0,179.0){\usebox{\plotpoint}}
\put(201,179.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,180.0){\usebox{\plotpoint}}
\put(202,181){\usebox{\plotpoint}}
\put(202,181){\usebox{\plotpoint}}
\put(202,181){\usebox{\plotpoint}}
\put(202,181){\usebox{\plotpoint}}
\put(202,180.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,182){\usebox{\plotpoint}}
\put(203,182){\usebox{\plotpoint}}
\put(203,182){\usebox{\plotpoint}}
\put(203.0,182.0){\usebox{\plotpoint}}
\put(204.0,182.0){\usebox{\plotpoint}}
\put(204.0,183.0){\usebox{\plotpoint}}
\put(205.0,183.0){\usebox{\plotpoint}}
\put(205.0,184.0){\usebox{\plotpoint}}
\put(206.0,184.0){\usebox{\plotpoint}}
\put(206.0,185.0){\usebox{\plotpoint}}
\put(207.0,185.0){\usebox{\plotpoint}}
\put(207.0,186.0){\usebox{\plotpoint}}
\put(208.0,186.0){\usebox{\plotpoint}}
\put(209,186.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,187.0){\usebox{\plotpoint}}
\put(210,188){\usebox{\plotpoint}}
\put(210,188){\usebox{\plotpoint}}
\put(210,188){\usebox{\plotpoint}}
\put(210.0,188.0){\usebox{\plotpoint}}
\put(211.0,188.0){\usebox{\plotpoint}}
\put(211.0,189.0){\usebox{\plotpoint}}
\put(212.0,189.0){\usebox{\plotpoint}}
\put(212.0,190.0){\usebox{\plotpoint}}
\put(213.0,190.0){\usebox{\plotpoint}}
\put(213.0,191.0){\usebox{\plotpoint}}
\put(214.0,191.0){\usebox{\plotpoint}}
\put(215,191.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,192.0){\usebox{\plotpoint}}
\put(216,193){\usebox{\plotpoint}}
\put(216,193){\usebox{\plotpoint}}
\put(216,193){\usebox{\plotpoint}}
\put(216,192.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,194){\usebox{\plotpoint}}
\put(217,194){\usebox{\plotpoint}}
\put(217,194){\usebox{\plotpoint}}
\put(217.0,194.0){\usebox{\plotpoint}}
\put(218.0,194.0){\usebox{\plotpoint}}
\put(218.0,195.0){\usebox{\plotpoint}}
\put(219.0,195.0){\usebox{\plotpoint}}
\put(219.0,196.0){\usebox{\plotpoint}}
\put(220.0,196.0){\usebox{\plotpoint}}
\put(220.0,197.0){\usebox{\plotpoint}}
\put(221.0,197.0){\usebox{\plotpoint}}
\put(222,197.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,198.0){\usebox{\plotpoint}}
\put(223,199){\usebox{\plotpoint}}
\put(223,199){\usebox{\plotpoint}}
\put(223,199){\usebox{\plotpoint}}
\put(223,199){\usebox{\plotpoint}}
\put(223,198.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,200){\usebox{\plotpoint}}
\put(224,200){\usebox{\plotpoint}}
\put(224,200){\usebox{\plotpoint}}
\put(224,199.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,201){\usebox{\plotpoint}}
\put(225,201){\usebox{\plotpoint}}
\put(225,201){\usebox{\plotpoint}}
\put(225.0,201.0){\usebox{\plotpoint}}
\put(226.0,201.0){\usebox{\plotpoint}}
\put(226.0,202.0){\usebox{\plotpoint}}
\put(227.0,202.0){\usebox{\plotpoint}}
\put(227.0,203.0){\usebox{\plotpoint}}
\put(228.0,203.0){\usebox{\plotpoint}}
\put(228.0,204.0){\usebox{\plotpoint}}
\put(229.0,204.0){\usebox{\plotpoint}}
\put(230,204.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,205.0){\usebox{\plotpoint}}
\put(231,206){\usebox{\plotpoint}}
\put(231,206){\usebox{\plotpoint}}
\put(231,206){\usebox{\plotpoint}}
\put(231.0,206.0){\usebox{\plotpoint}}
\put(232.0,206.0){\usebox{\plotpoint}}
\put(232.0,207.0){\usebox{\plotpoint}}
\put(233.0,207.0){\usebox{\plotpoint}}
\put(233.0,208.0){\usebox{\plotpoint}}
\put(234.0,208.0){\usebox{\plotpoint}}
\put(234.0,209.0){\usebox{\plotpoint}}
\put(235.0,209.0){\usebox{\plotpoint}}
\put(236,209.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,210.0){\usebox{\plotpoint}}
\put(237,211){\usebox{\plotpoint}}
\put(237,211){\usebox{\plotpoint}}
\put(237,211){\usebox{\plotpoint}}
\put(237,210.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,212){\usebox{\plotpoint}}
\put(238,212){\usebox{\plotpoint}}
\put(238,212){\usebox{\plotpoint}}
\put(238.0,212.0){\usebox{\plotpoint}}
\put(239.0,212.0){\usebox{\plotpoint}}
\put(239.0,213.0){\usebox{\plotpoint}}
\put(240.0,213.0){\usebox{\plotpoint}}
\put(240.0,214.0){\usebox{\plotpoint}}
\put(241.0,214.0){\usebox{\plotpoint}}
\put(241.0,215.0){\usebox{\plotpoint}}
\put(242.0,215.0){\usebox{\plotpoint}}
\put(243,215.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,216.0){\usebox{\plotpoint}}
\put(244,217){\usebox{\plotpoint}}
\put(244,217){\usebox{\plotpoint}}
\put(244,217){\usebox{\plotpoint}}
\put(244,217){\usebox{\plotpoint}}
\put(244,216.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,218){\usebox{\plotpoint}}
\put(245,218){\usebox{\plotpoint}}
\put(245,218){\usebox{\plotpoint}}
\put(245,217.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,219){\usebox{\plotpoint}}
\put(246,219){\usebox{\plotpoint}}
\put(246,219){\usebox{\plotpoint}}
\put(246.0,219.0){\usebox{\plotpoint}}
\put(247.0,219.0){\usebox{\plotpoint}}
\put(247.0,220.0){\usebox{\plotpoint}}
\put(248.0,220.0){\usebox{\plotpoint}}
\put(248.0,221.0){\usebox{\plotpoint}}
\put(249.0,221.0){\usebox{\plotpoint}}
\put(249.0,222.0){\usebox{\plotpoint}}
\put(250.0,222.0){\usebox{\plotpoint}}
\put(251,222.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,223.0){\usebox{\plotpoint}}
\put(252,224){\usebox{\plotpoint}}
\put(252,224){\usebox{\plotpoint}}
\put(252,224){\usebox{\plotpoint}}
\put(252.0,224.0){\usebox{\plotpoint}}
\put(253.0,224.0){\usebox{\plotpoint}}
\put(253.0,225.0){\usebox{\plotpoint}}
\put(254.0,225.0){\usebox{\plotpoint}}
\put(254.0,226.0){\usebox{\plotpoint}}
\put(255.0,226.0){\usebox{\plotpoint}}
\put(255.0,227.0){\usebox{\plotpoint}}
\put(256.0,227.0){\usebox{\plotpoint}}
\put(257,227.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,228.0){\usebox{\plotpoint}}
\put(258,229){\usebox{\plotpoint}}
\put(258,229){\usebox{\plotpoint}}
\put(258,229){\usebox{\plotpoint}}
\put(258,228.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,230){\usebox{\plotpoint}}
\put(259,230){\usebox{\plotpoint}}
\put(259,230){\usebox{\plotpoint}}
\put(259.0,230.0){\usebox{\plotpoint}}
\put(260.0,230.0){\usebox{\plotpoint}}
\put(260.0,231.0){\usebox{\plotpoint}}
\put(261.0,231.0){\usebox{\plotpoint}}
\put(261.0,232.0){\usebox{\plotpoint}}
\put(262.0,232.0){\usebox{\plotpoint}}
\put(262.0,233.0){\usebox{\plotpoint}}
\put(263.0,233.0){\usebox{\plotpoint}}
\put(264,233.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,234.0){\usebox{\plotpoint}}
\put(265,235){\usebox{\plotpoint}}
\put(265,235){\usebox{\plotpoint}}
\put(265,235){\usebox{\plotpoint}}
\put(265,235){\usebox{\plotpoint}}
\put(265,234.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,236){\usebox{\plotpoint}}
\put(266,236){\usebox{\plotpoint}}
\put(266,236){\usebox{\plotpoint}}
\put(266,235.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,237){\usebox{\plotpoint}}
\put(267,237){\usebox{\plotpoint}}
\put(267,237){\usebox{\plotpoint}}
\put(267.0,237.0){\usebox{\plotpoint}}
\put(268.0,237.0){\usebox{\plotpoint}}
\put(268.0,238.0){\usebox{\plotpoint}}
\put(269.0,238.0){\usebox{\plotpoint}}
\put(269.0,239.0){\usebox{\plotpoint}}
\put(270.0,239.0){\usebox{\plotpoint}}
\put(270.0,240.0){\usebox{\plotpoint}}
\put(271.0,240.0){\usebox{\plotpoint}}
\put(272,240.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,241.0){\usebox{\plotpoint}}
\put(273,242){\usebox{\plotpoint}}
\put(273,242){\usebox{\plotpoint}}
\put(273,242){\usebox{\plotpoint}}
\put(273.0,242.0){\usebox{\plotpoint}}
\put(274.0,242.0){\usebox{\plotpoint}}
\put(274.0,243.0){\usebox{\plotpoint}}
\put(275.0,243.0){\usebox{\plotpoint}}
\put(275.0,244.0){\usebox{\plotpoint}}
\put(276.0,244.0){\usebox{\plotpoint}}
\put(276.0,245.0){\usebox{\plotpoint}}
\put(277.0,245.0){\usebox{\plotpoint}}
\put(277.0,246.0){\usebox{\plotpoint}}
\put(278.0,246.0){\usebox{\plotpoint}}
\put(279,246.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,247.0){\usebox{\plotpoint}}
\put(280,248){\usebox{\plotpoint}}
\put(280,248){\usebox{\plotpoint}}
\put(280,248){\usebox{\plotpoint}}
\put(280.0,248.0){\usebox{\plotpoint}}
\put(281.0,248.0){\usebox{\plotpoint}}
\put(281.0,249.0){\usebox{\plotpoint}}
\put(282.0,249.0){\usebox{\plotpoint}}
\put(282.0,250.0){\usebox{\plotpoint}}
\put(283.0,250.0){\usebox{\plotpoint}}
\put(283.0,251.0){\usebox{\plotpoint}}
\put(284.0,251.0){\usebox{\plotpoint}}
\put(285,251.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,252.0){\usebox{\plotpoint}}
\put(286,253){\usebox{\plotpoint}}
\put(286,253){\usebox{\plotpoint}}
\put(286,253){\usebox{\plotpoint}}
\put(286.0,253.0){\usebox{\plotpoint}}
\put(287,253.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,254.0){\usebox{\plotpoint}}
\put(288,255){\usebox{\plotpoint}}
\put(288,255){\usebox{\plotpoint}}
\put(288,255){\usebox{\plotpoint}}
\put(288.0,255.0){\usebox{\plotpoint}}
\put(289.0,255.0){\usebox{\plotpoint}}
\put(289.0,256.0){\usebox{\plotpoint}}
\put(290.0,256.0){\usebox{\plotpoint}}
\put(290.0,257.0){\usebox{\plotpoint}}
\put(291.0,257.0){\usebox{\plotpoint}}
\put(291.0,258.0){\usebox{\plotpoint}}
\put(292.0,258.0){\usebox{\plotpoint}}
\put(293,258.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,259.0){\usebox{\plotpoint}}
\put(294,260){\usebox{\plotpoint}}
\put(294,260){\usebox{\plotpoint}}
\put(294,260){\usebox{\plotpoint}}
\put(294.0,260.0){\usebox{\plotpoint}}
\put(295.0,260.0){\usebox{\plotpoint}}
\put(295.0,261.0){\usebox{\plotpoint}}
\put(296.0,261.0){\usebox{\plotpoint}}
\put(296.0,262.0){\usebox{\plotpoint}}
\put(297.0,262.0){\usebox{\plotpoint}}
\put(297.0,263.0){\usebox{\plotpoint}}
\put(298.0,263.0){\usebox{\plotpoint}}
\put(298.0,264.0){\usebox{\plotpoint}}
\put(299.0,264.0){\usebox{\plotpoint}}
\put(300,264.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,265.0){\usebox{\plotpoint}}
\put(301,266){\usebox{\plotpoint}}
\put(301,266){\usebox{\plotpoint}}
\put(301,266){\usebox{\plotpoint}}
\put(301.0,266.0){\usebox{\plotpoint}}
\put(302.0,266.0){\usebox{\plotpoint}}
\put(302.0,267.0){\usebox{\plotpoint}}
\put(303.0,267.0){\usebox{\plotpoint}}
\put(303.0,268.0){\usebox{\plotpoint}}
\put(304.0,268.0){\usebox{\plotpoint}}
\put(304.0,269.0){\usebox{\plotpoint}}
\put(305.0,269.0){\usebox{\plotpoint}}
\put(306,269.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,270.0){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307.0,271.0){\usebox{\plotpoint}}
\put(308,271.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,272.0){\usebox{\plotpoint}}
\put(309,273){\usebox{\plotpoint}}
\put(309,273){\usebox{\plotpoint}}
\put(309,273){\usebox{\plotpoint}}
\put(309.0,273.0){\usebox{\plotpoint}}
\put(310.0,273.0){\usebox{\plotpoint}}
\put(310.0,274.0){\usebox{\plotpoint}}
\put(311.0,274.0){\usebox{\plotpoint}}
\put(311.0,275.0){\usebox{\plotpoint}}
\put(312.0,275.0){\usebox{\plotpoint}}
\put(312.0,276.0){\usebox{\plotpoint}}
\put(313.0,276.0){\usebox{\plotpoint}}
\put(314,276.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,277.0){\usebox{\plotpoint}}
\put(315,278){\usebox{\plotpoint}}
\put(315,278){\usebox{\plotpoint}}
\put(315,278){\usebox{\plotpoint}}
\put(315,277.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,279){\usebox{\plotpoint}}
\put(316,279){\usebox{\plotpoint}}
\put(316,279){\usebox{\plotpoint}}
\put(316.0,279.0){\usebox{\plotpoint}}
\put(317.0,279.0){\usebox{\plotpoint}}
\put(317.0,280.0){\usebox{\plotpoint}}
\put(318.0,280.0){\usebox{\plotpoint}}
\put(318.0,281.0){\usebox{\plotpoint}}
\put(319.0,281.0){\usebox{\plotpoint}}
\put(319.0,282.0){\usebox{\plotpoint}}
\put(320.0,282.0){\usebox{\plotpoint}}
\put(321,282.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,283.0){\usebox{\plotpoint}}
\put(322,284){\usebox{\plotpoint}}
\put(322,284){\usebox{\plotpoint}}
\put(322,284){\usebox{\plotpoint}}
\put(322.0,284.0){\usebox{\plotpoint}}
\put(323.0,284.0){\usebox{\plotpoint}}
\put(323.0,285.0){\usebox{\plotpoint}}
\put(324.0,285.0){\usebox{\plotpoint}}
\put(324.0,286.0){\usebox{\plotpoint}}
\put(325.0,286.0){\usebox{\plotpoint}}
\put(325.0,287.0){\usebox{\plotpoint}}
\put(326.0,287.0){\usebox{\plotpoint}}
\put(327,287.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,288.0){\usebox{\plotpoint}}
\put(328,289){\usebox{\plotpoint}}
\put(328,289){\usebox{\plotpoint}}
\put(328,289){\usebox{\plotpoint}}
\put(328.0,289.0){\usebox{\plotpoint}}
\put(329,289.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,290.0){\usebox{\plotpoint}}
\put(330,291){\usebox{\plotpoint}}
\put(330,291){\usebox{\plotpoint}}
\put(330,291){\usebox{\plotpoint}}
\put(330.0,291.0){\usebox{\plotpoint}}
\put(331.0,291.0){\usebox{\plotpoint}}
\put(331.0,292.0){\usebox{\plotpoint}}
\put(332.0,292.0){\usebox{\plotpoint}}
\put(332.0,293.0){\usebox{\plotpoint}}
\put(333.0,293.0){\usebox{\plotpoint}}
\put(333.0,294.0){\usebox{\plotpoint}}
\put(334.0,294.0){\usebox{\plotpoint}}
\put(335,294.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,295.0){\usebox{\plotpoint}}
\put(336,296){\usebox{\plotpoint}}
\put(336,296){\usebox{\plotpoint}}
\put(336,296){\usebox{\plotpoint}}
\put(336,295.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,297){\usebox{\plotpoint}}
\put(337,297){\usebox{\plotpoint}}
\put(337,297){\usebox{\plotpoint}}
\put(337.0,297.0){\usebox{\plotpoint}}
\put(338.0,297.0){\usebox{\plotpoint}}
\put(338.0,298.0){\usebox{\plotpoint}}
\put(339.0,298.0){\usebox{\plotpoint}}
\put(339.0,299.0){\usebox{\plotpoint}}
\put(340.0,299.0){\usebox{\plotpoint}}
\put(340.0,300.0){\usebox{\plotpoint}}
\put(341.0,300.0){\usebox{\plotpoint}}
\put(342,300.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,301.0){\usebox{\plotpoint}}
\put(343,302){\usebox{\plotpoint}}
\put(343,302){\usebox{\plotpoint}}
\put(343,302){\usebox{\plotpoint}}
\put(343.0,302.0){\usebox{\plotpoint}}
\put(344.0,302.0){\usebox{\plotpoint}}
\put(344.0,303.0){\usebox{\plotpoint}}
\put(345.0,303.0){\usebox{\plotpoint}}
\put(345.0,304.0){\usebox{\plotpoint}}
\put(346.0,304.0){\usebox{\plotpoint}}
\put(346.0,305.0){\usebox{\plotpoint}}
\put(347.0,305.0){\usebox{\plotpoint}}
\put(347.0,306.0){\usebox{\plotpoint}}
\put(348.0,306.0){\usebox{\plotpoint}}
\put(348.0,307.0){\usebox{\plotpoint}}
\put(349.0,307.0){\usebox{\plotpoint}}
\put(350,307.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,308.0){\usebox{\plotpoint}}
\put(351,309){\usebox{\plotpoint}}
\put(351,309){\usebox{\plotpoint}}
\put(351,309){\usebox{\plotpoint}}
\put(351.0,309.0){\usebox{\plotpoint}}
\put(352.0,309.0){\usebox{\plotpoint}}
\put(352.0,310.0){\usebox{\plotpoint}}
\put(353.0,310.0){\usebox{\plotpoint}}
\put(353.0,311.0){\usebox{\plotpoint}}
\put(354.0,311.0){\usebox{\plotpoint}}
\put(354.0,312.0){\usebox{\plotpoint}}
\put(355.0,312.0){\usebox{\plotpoint}}
\put(356,312.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,313.0){\usebox{\plotpoint}}
\put(357,314){\usebox{\plotpoint}}
\put(357,314){\usebox{\plotpoint}}
\put(357,314){\usebox{\plotpoint}}
\put(357,313.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,315){\usebox{\plotpoint}}
\put(358,315){\usebox{\plotpoint}}
\put(358,315){\usebox{\plotpoint}}
\put(358.0,315.0){\usebox{\plotpoint}}
\put(359.0,315.0){\usebox{\plotpoint}}
\put(359.0,316.0){\usebox{\plotpoint}}
\put(360.0,316.0){\usebox{\plotpoint}}
\put(360.0,317.0){\usebox{\plotpoint}}
\put(361.0,317.0){\usebox{\plotpoint}}
\put(361.0,318.0){\usebox{\plotpoint}}
\put(362.0,318.0){\usebox{\plotpoint}}
\put(363,318.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,319.0){\usebox{\plotpoint}}
\put(364,320){\usebox{\plotpoint}}
\put(364,320){\usebox{\plotpoint}}
\put(364,320){\usebox{\plotpoint}}
\put(364.0,320.0){\usebox{\plotpoint}}
\put(365.0,320.0){\usebox{\plotpoint}}
\put(365.0,321.0){\usebox{\plotpoint}}
\put(366.0,321.0){\usebox{\plotpoint}}
\put(366.0,322.0){\usebox{\plotpoint}}
\put(367.0,322.0){\usebox{\plotpoint}}
\put(367.0,323.0){\usebox{\plotpoint}}
\put(368.0,323.0){\usebox{\plotpoint}}
\put(368.0,324.0){\usebox{\plotpoint}}
\put(369.0,324.0){\usebox{\plotpoint}}
\put(369.0,325.0){\usebox{\plotpoint}}
\put(370.0,325.0){\usebox{\plotpoint}}
\put(371,325.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,326.0){\usebox{\plotpoint}}
\put(372,327){\usebox{\plotpoint}}
\put(372,327){\usebox{\plotpoint}}
\put(372,327){\usebox{\plotpoint}}
\put(372.0,327.0){\usebox{\plotpoint}}
\put(373.0,327.0){\usebox{\plotpoint}}
\put(373.0,328.0){\usebox{\plotpoint}}
\put(374.0,328.0){\usebox{\plotpoint}}
\put(374.0,329.0){\usebox{\plotpoint}}
\put(375.0,329.0){\usebox{\plotpoint}}
\put(375.0,330.0){\usebox{\plotpoint}}
\put(376.0,330.0){\usebox{\plotpoint}}
\put(376.0,331.0){\usebox{\plotpoint}}
\put(377.0,331.0){\usebox{\plotpoint}}
\put(378,331.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,332.0){\usebox{\plotpoint}}
\put(379,333){\usebox{\plotpoint}}
\put(379,333){\usebox{\plotpoint}}
\put(379,333){\usebox{\plotpoint}}
\put(379.0,333.0){\usebox{\plotpoint}}
\put(380.0,333.0){\usebox{\plotpoint}}
\put(380.0,334.0){\usebox{\plotpoint}}
\put(381.0,334.0){\usebox{\plotpoint}}
\put(381.0,335.0){\usebox{\plotpoint}}
\put(382.0,335.0){\usebox{\plotpoint}}
\put(382.0,336.0){\usebox{\plotpoint}}
\put(383.0,336.0){\usebox{\plotpoint}}
\put(384,336.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,337.0){\usebox{\plotpoint}}
\put(385,338){\usebox{\plotpoint}}
\put(385,338){\usebox{\plotpoint}}
\put(385,338){\usebox{\plotpoint}}
\put(385.0,338.0){\usebox{\plotpoint}}
\put(386.0,338.0){\usebox{\plotpoint}}
\put(386.0,339.0){\usebox{\plotpoint}}
\put(387.0,339.0){\usebox{\plotpoint}}
\put(387.0,340.0){\usebox{\plotpoint}}
\put(388.0,340.0){\usebox{\plotpoint}}
\put(388.0,341.0){\usebox{\plotpoint}}
\put(389.0,341.0){\usebox{\plotpoint}}
\put(389.0,342.0){\usebox{\plotpoint}}
\put(390.0,342.0){\usebox{\plotpoint}}
\put(390.0,343.0){\usebox{\plotpoint}}
\put(391.0,343.0){\usebox{\plotpoint}}
\put(392,343.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,344.0){\usebox{\plotpoint}}
\put(393,345){\usebox{\plotpoint}}
\put(393,345){\usebox{\plotpoint}}
\put(393,345){\usebox{\plotpoint}}
\put(393.0,345.0){\usebox{\plotpoint}}
\put(394.0,345.0){\usebox{\plotpoint}}
\put(394.0,346.0){\usebox{\plotpoint}}
\put(395.0,346.0){\usebox{\plotpoint}}
\put(395.0,347.0){\usebox{\plotpoint}}
\put(396.0,347.0){\usebox{\plotpoint}}
\put(396.0,348.0){\usebox{\plotpoint}}
\put(397.0,348.0){\usebox{\plotpoint}}
\put(397.0,349.0){\usebox{\plotpoint}}
\put(398.0,349.0){\usebox{\plotpoint}}
\put(399,349.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,350.0){\usebox{\plotpoint}}
\put(400,351){\usebox{\plotpoint}}
\put(400,351){\usebox{\plotpoint}}
\put(400,351){\usebox{\plotpoint}}
\put(400.0,351.0){\usebox{\plotpoint}}
\put(401.0,351.0){\usebox{\plotpoint}}
\put(401.0,352.0){\usebox{\plotpoint}}
\put(402.0,352.0){\usebox{\plotpoint}}
\put(402.0,353.0){\usebox{\plotpoint}}
\put(403.0,353.0){\usebox{\plotpoint}}
\put(403.0,354.0){\usebox{\plotpoint}}
\put(404.0,354.0){\usebox{\plotpoint}}
\put(405,354.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,355.0){\usebox{\plotpoint}}
\put(406,356){\usebox{\plotpoint}}
\put(406,356){\usebox{\plotpoint}}
\put(406,356){\usebox{\plotpoint}}
\put(406,355.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,357){\usebox{\plotpoint}}
\put(407,357){\usebox{\plotpoint}}
\put(407,357){\usebox{\plotpoint}}
\put(407.0,357.0){\usebox{\plotpoint}}
\put(408.0,357.0){\usebox{\plotpoint}}
\put(408.0,358.0){\usebox{\plotpoint}}
\put(409.0,358.0){\usebox{\plotpoint}}
\put(409.0,359.0){\usebox{\plotpoint}}
\put(410.0,359.0){\usebox{\plotpoint}}
\put(410.0,360.0){\usebox{\plotpoint}}
\put(411.0,360.0){\usebox{\plotpoint}}
\put(411.0,361.0){\usebox{\plotpoint}}
\put(412.0,361.0){\usebox{\plotpoint}}
\put(413,361.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,362.0){\usebox{\plotpoint}}
\put(414,363){\usebox{\plotpoint}}
\put(414,363){\usebox{\plotpoint}}
\put(414,363){\usebox{\plotpoint}}
\put(414,362.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,364){\usebox{\plotpoint}}
\put(415,364){\usebox{\plotpoint}}
\put(415,364){\usebox{\plotpoint}}
\put(415.0,364.0){\usebox{\plotpoint}}
\put(416.0,364.0){\usebox{\plotpoint}}
\put(416.0,365.0){\usebox{\plotpoint}}
\put(417.0,365.0){\usebox{\plotpoint}}
\put(417.0,366.0){\usebox{\plotpoint}}
\put(418.0,366.0){\usebox{\plotpoint}}
\put(418.0,367.0){\usebox{\plotpoint}}
\put(419.0,367.0){\usebox{\plotpoint}}
\put(420,367.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,368.0){\usebox{\plotpoint}}
\put(421,369){\usebox{\plotpoint}}
\put(421,369){\usebox{\plotpoint}}
\put(421,369){\usebox{\plotpoint}}
\put(421.0,369.0){\usebox{\plotpoint}}
\put(422.0,369.0){\usebox{\plotpoint}}
\put(422.0,370.0){\usebox{\plotpoint}}
\put(423.0,370.0){\usebox{\plotpoint}}
\put(423.0,371.0){\usebox{\plotpoint}}
\put(424.0,371.0){\usebox{\plotpoint}}
\put(424.0,372.0){\usebox{\plotpoint}}
\put(425.0,372.0){\usebox{\plotpoint}}
\put(426,372.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,373.0){\usebox{\plotpoint}}
\put(427,374){\usebox{\plotpoint}}
\put(427,374){\usebox{\plotpoint}}
\put(427,374){\usebox{\plotpoint}}
\put(427,373.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,375){\usebox{\plotpoint}}
\put(428,375){\usebox{\plotpoint}}
\put(428,375){\usebox{\plotpoint}}
\put(428.0,375.0){\usebox{\plotpoint}}
\put(429.0,375.0){\usebox{\plotpoint}}
\put(429.0,376.0){\usebox{\plotpoint}}
\put(430.0,376.0){\usebox{\plotpoint}}
\put(430.0,377.0){\usebox{\plotpoint}}
\put(431.0,377.0){\usebox{\plotpoint}}
\put(431.0,378.0){\usebox{\plotpoint}}
\put(432.0,378.0){\usebox{\plotpoint}}
\put(432.0,379.0){\usebox{\plotpoint}}
\put(433.0,379.0){\usebox{\plotpoint}}
\put(434,379.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,380.0){\usebox{\plotpoint}}
\put(435,381){\usebox{\plotpoint}}
\put(435,381){\usebox{\plotpoint}}
\put(435,381){\usebox{\plotpoint}}
\put(435,380.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,382){\usebox{\plotpoint}}
\put(436,382){\usebox{\plotpoint}}
\put(436,382){\usebox{\plotpoint}}
\put(436.0,382.0){\usebox{\plotpoint}}
\put(437.0,382.0){\usebox{\plotpoint}}
\put(437.0,383.0){\usebox{\plotpoint}}
\put(438.0,383.0){\usebox{\plotpoint}}
\put(438.0,384.0){\usebox{\plotpoint}}
\put(439.0,384.0){\usebox{\plotpoint}}
\put(439.0,385.0){\usebox{\plotpoint}}
\put(440.0,385.0){\usebox{\plotpoint}}
\put(441,385.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,386.0){\usebox{\plotpoint}}
\put(442,387){\usebox{\plotpoint}}
\put(442,387){\usebox{\plotpoint}}
\put(442,387){\usebox{\plotpoint}}
\put(442.0,387.0){\usebox{\plotpoint}}
\put(443.0,387.0){\usebox{\plotpoint}}
\put(443.0,388.0){\usebox{\plotpoint}}
\put(444.0,388.0){\usebox{\plotpoint}}
\put(444.0,389.0){\usebox{\plotpoint}}
\put(445.0,389.0){\usebox{\plotpoint}}
\put(445.0,390.0){\usebox{\plotpoint}}
\put(446.0,390.0){\usebox{\plotpoint}}
\put(447,390.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,391.0){\usebox{\plotpoint}}
\put(448,392){\usebox{\plotpoint}}
\put(448,392){\usebox{\plotpoint}}
\put(448,392){\usebox{\plotpoint}}
\put(448,391.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,393){\usebox{\plotpoint}}
\put(449,393){\usebox{\plotpoint}}
\put(449,393){\usebox{\plotpoint}}
\put(449.0,393.0){\usebox{\plotpoint}}
\put(450.0,393.0){\usebox{\plotpoint}}
\put(450.0,394.0){\usebox{\plotpoint}}
\put(451.0,394.0){\usebox{\plotpoint}}
\put(451.0,395.0){\usebox{\plotpoint}}
\put(452.0,395.0){\usebox{\plotpoint}}
\put(452.0,396.0){\usebox{\plotpoint}}
\put(453.0,396.0){\usebox{\plotpoint}}
\put(453.0,397.0){\usebox{\plotpoint}}
\put(454.0,397.0){\usebox{\plotpoint}}
\put(455,397.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,398.0){\usebox{\plotpoint}}
\put(456,399){\usebox{\plotpoint}}
\put(456,399){\usebox{\plotpoint}}
\put(456,399){\usebox{\plotpoint}}
\put(456,398.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,400){\usebox{\plotpoint}}
\put(457,400){\usebox{\plotpoint}}
\put(457,400){\usebox{\plotpoint}}
\put(457.0,400.0){\usebox{\plotpoint}}
\put(458.0,400.0){\usebox{\plotpoint}}
\put(458.0,401.0){\usebox{\plotpoint}}
\put(459.0,401.0){\usebox{\plotpoint}}
\put(459.0,402.0){\usebox{\plotpoint}}
\put(460.0,402.0){\usebox{\plotpoint}}
\put(460.0,403.0){\usebox{\plotpoint}}
\put(461.0,403.0){\usebox{\plotpoint}}
\put(462,403.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,404.0){\usebox{\plotpoint}}
\put(463,405){\usebox{\plotpoint}}
\put(463,405){\usebox{\plotpoint}}
\put(463,405){\usebox{\plotpoint}}
\put(463.0,405.0){\usebox{\plotpoint}}
\put(464.0,405.0){\usebox{\plotpoint}}
\put(464.0,406.0){\usebox{\plotpoint}}
\put(465.0,406.0){\usebox{\plotpoint}}
\put(465.0,407.0){\usebox{\plotpoint}}
\put(466.0,407.0){\usebox{\plotpoint}}
\put(466.0,408.0){\usebox{\plotpoint}}
\put(467.0,408.0){\usebox{\plotpoint}}
\put(468,408.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,409.0){\usebox{\plotpoint}}
\put(469,410){\usebox{\plotpoint}}
\put(469,410){\usebox{\plotpoint}}
\put(469,410){\usebox{\plotpoint}}
\put(469,409.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,411){\usebox{\plotpoint}}
\put(470,411){\usebox{\plotpoint}}
\put(470,411){\usebox{\plotpoint}}
\put(470.0,411.0){\usebox{\plotpoint}}
\put(471.0,411.0){\usebox{\plotpoint}}
\put(471.0,412.0){\usebox{\plotpoint}}
\put(472.0,412.0){\usebox{\plotpoint}}
\put(472.0,413.0){\usebox{\plotpoint}}
\put(473.0,413.0){\usebox{\plotpoint}}
\put(473.0,414.0){\usebox{\plotpoint}}
\put(474.0,414.0){\usebox{\plotpoint}}
\put(474.0,415.0){\usebox{\plotpoint}}
\put(475.0,415.0){\usebox{\plotpoint}}
\put(476,415.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,416.0){\usebox{\plotpoint}}
\put(477,417){\usebox{\plotpoint}}
\put(477,417){\usebox{\plotpoint}}
\put(477,417){\usebox{\plotpoint}}
\put(477,416.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,418){\usebox{\plotpoint}}
\put(478,418){\usebox{\plotpoint}}
\put(478,418){\usebox{\plotpoint}}
\put(478.0,418.0){\usebox{\plotpoint}}
\put(479.0,418.0){\usebox{\plotpoint}}
\put(479.0,419.0){\usebox{\plotpoint}}
\put(480.0,419.0){\usebox{\plotpoint}}
\put(480.0,420.0){\usebox{\plotpoint}}
\put(481.0,420.0){\usebox{\plotpoint}}
\put(481.0,421.0){\usebox{\plotpoint}}
\put(482.0,421.0){\usebox{\plotpoint}}
\put(483,421.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,422.0){\usebox{\plotpoint}}
\put(484,423){\usebox{\plotpoint}}
\put(484,423){\usebox{\plotpoint}}
\put(484,423){\usebox{\plotpoint}}
\put(484.0,423.0){\usebox{\plotpoint}}
\put(485.0,423.0){\usebox{\plotpoint}}
\put(485.0,424.0){\usebox{\plotpoint}}
\put(486.0,424.0){\usebox{\plotpoint}}
\put(486.0,425.0){\usebox{\plotpoint}}
\put(487.0,425.0){\usebox{\plotpoint}}
\put(487.0,426.0){\usebox{\plotpoint}}
\put(488.0,426.0){\usebox{\plotpoint}}
\put(488.0,427.0){\usebox{\plotpoint}}
\put(489.0,427.0){\usebox{\plotpoint}}
\put(490,427.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,428.0){\usebox{\plotpoint}}
\put(491,429){\usebox{\plotpoint}}
\put(491,429){\usebox{\plotpoint}}
\put(491,429){\usebox{\plotpoint}}
\put(491.0,429.0){\usebox{\plotpoint}}
\put(492.0,429.0){\usebox{\plotpoint}}
\put(492.0,430.0){\usebox{\plotpoint}}
\put(493.0,430.0){\usebox{\plotpoint}}
\put(493.0,431.0){\usebox{\plotpoint}}
\put(494.0,431.0){\usebox{\plotpoint}}
\put(494.0,432.0){\usebox{\plotpoint}}
\put(495.0,432.0){\usebox{\plotpoint}}
\put(495.0,433.0){\usebox{\plotpoint}}
\put(496.0,433.0){\usebox{\plotpoint}}
\put(496.0,434.0){\usebox{\plotpoint}}
\put(497.0,434.0){\usebox{\plotpoint}}
\put(498,434.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,435.0){\usebox{\plotpoint}}
\put(499,436){\usebox{\plotpoint}}
\put(499,436){\usebox{\plotpoint}}
\put(499,436){\usebox{\plotpoint}}
\put(499.0,436.0){\usebox{\plotpoint}}
\put(500.0,436.0){\usebox{\plotpoint}}
\put(500.0,437.0){\usebox{\plotpoint}}
\put(501.0,437.0){\usebox{\plotpoint}}
\put(501.0,438.0){\usebox{\plotpoint}}
\put(502.0,438.0){\usebox{\plotpoint}}
\put(502.0,439.0){\usebox{\plotpoint}}
\put(503.0,439.0){\usebox{\plotpoint}}
\put(504,439.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,440.0){\usebox{\plotpoint}}
\put(505,441){\usebox{\plotpoint}}
\put(505,441){\usebox{\plotpoint}}
\put(505,441){\usebox{\plotpoint}}
\put(505,440.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,442){\usebox{\plotpoint}}
\put(506,442){\usebox{\plotpoint}}
\put(506,442){\usebox{\plotpoint}}
\put(506.0,442.0){\usebox{\plotpoint}}
\put(507.0,442.0){\usebox{\plotpoint}}
\put(507.0,443.0){\usebox{\plotpoint}}
\put(508.0,443.0){\usebox{\plotpoint}}
\put(508.0,444.0){\usebox{\plotpoint}}
\put(509.0,444.0){\usebox{\plotpoint}}
\put(509.0,445.0){\usebox{\plotpoint}}
\put(510.0,445.0){\usebox{\plotpoint}}
\put(511,445.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,446.0){\usebox{\plotpoint}}
\put(512,447){\usebox{\plotpoint}}
\put(512,447){\usebox{\plotpoint}}
\put(512,447){\usebox{\plotpoint}}
\put(512.0,447.0){\usebox{\plotpoint}}
\put(513.0,447.0){\usebox{\plotpoint}}
\put(513.0,448.0){\usebox{\plotpoint}}
\put(514.0,448.0){\usebox{\plotpoint}}
\put(514.0,449.0){\usebox{\plotpoint}}
\put(515.0,449.0){\usebox{\plotpoint}}
\put(515.0,450.0){\usebox{\plotpoint}}
\put(516.0,450.0){\usebox{\plotpoint}}
\put(516.0,451.0){\usebox{\plotpoint}}
\put(517.0,451.0){\usebox{\plotpoint}}
\put(517.0,452.0){\usebox{\plotpoint}}
\put(518.0,452.0){\usebox{\plotpoint}}
\put(519,452.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,453.0){\usebox{\plotpoint}}
\put(520,454){\usebox{\plotpoint}}
\put(520,454){\usebox{\plotpoint}}
\put(520,454){\usebox{\plotpoint}}
\put(520.0,454.0){\usebox{\plotpoint}}
\put(521.0,454.0){\usebox{\plotpoint}}
\put(521.0,455.0){\usebox{\plotpoint}}
\put(522.0,455.0){\usebox{\plotpoint}}
\put(522.0,456.0){\usebox{\plotpoint}}
\put(523.0,456.0){\usebox{\plotpoint}}
\put(523.0,457.0){\usebox{\plotpoint}}
\put(524.0,457.0){\usebox{\plotpoint}}
\put(525,457.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,458.0){\usebox{\plotpoint}}
\put(526,459){\usebox{\plotpoint}}
\put(526,459){\usebox{\plotpoint}}
\put(526,459){\usebox{\plotpoint}}
\put(526,458.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,460){\usebox{\plotpoint}}
\put(527,460){\usebox{\plotpoint}}
\put(527,460){\usebox{\plotpoint}}
\put(527.0,460.0){\usebox{\plotpoint}}
\put(528.0,460.0){\usebox{\plotpoint}}
\put(528.0,461.0){\usebox{\plotpoint}}
\put(529.0,461.0){\usebox{\plotpoint}}
\put(529.0,462.0){\usebox{\plotpoint}}
\put(530.0,462.0){\usebox{\plotpoint}}
\put(530.0,463.0){\usebox{\plotpoint}}
\put(531.0,463.0){\usebox{\plotpoint}}
\put(532,463.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,464.0){\usebox{\plotpoint}}
\put(533,465){\usebox{\plotpoint}}
\put(533,465){\usebox{\plotpoint}}
\put(533,465){\usebox{\plotpoint}}
\put(533.0,465.0){\usebox{\plotpoint}}
\put(534.0,465.0){\usebox{\plotpoint}}
\put(534.0,466.0){\usebox{\plotpoint}}
\put(535.0,466.0){\usebox{\plotpoint}}
\put(535.0,467.0){\usebox{\plotpoint}}
\put(536.0,467.0){\usebox{\plotpoint}}
\put(536.0,468.0){\usebox{\plotpoint}}
\put(537.0,468.0){\usebox{\plotpoint}}
\put(537.0,469.0){\usebox{\plotpoint}}
\put(538.0,469.0){\usebox{\plotpoint}}
\put(538.0,470.0){\usebox{\plotpoint}}
\put(539.0,470.0){\usebox{\plotpoint}}
\put(540,470.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,471.0){\usebox{\plotpoint}}
\put(541,472){\usebox{\plotpoint}}
\put(541,472){\usebox{\plotpoint}}
\put(541,472){\usebox{\plotpoint}}
\put(541.0,472.0){\usebox{\plotpoint}}
\put(542.0,472.0){\usebox{\plotpoint}}
\put(542.0,473.0){\usebox{\plotpoint}}
\put(543.0,473.0){\usebox{\plotpoint}}
\put(543.0,474.0){\usebox{\plotpoint}}
\put(544.0,474.0){\usebox{\plotpoint}}
\put(544.0,475.0){\usebox{\plotpoint}}
\put(545.0,475.0){\usebox{\plotpoint}}
\put(546,475.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,476.0){\usebox{\plotpoint}}
\put(547,477){\usebox{\plotpoint}}
\put(547,477){\usebox{\plotpoint}}
\put(547,477){\usebox{\plotpoint}}
\put(547,476.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,478){\usebox{\plotpoint}}
\put(548,478){\usebox{\plotpoint}}
\put(548,478){\usebox{\plotpoint}}
\put(548.0,478.0){\usebox{\plotpoint}}
\put(549.0,478.0){\usebox{\plotpoint}}
\put(549.0,479.0){\usebox{\plotpoint}}
\put(550.0,479.0){\usebox{\plotpoint}}
\put(550.0,480.0){\usebox{\plotpoint}}
\put(551.0,480.0){\usebox{\plotpoint}}
\put(551.0,481.0){\usebox{\plotpoint}}
\put(552.0,481.0){\usebox{\plotpoint}}
\put(553,481.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,482.0){\usebox{\plotpoint}}
\put(554,483){\usebox{\plotpoint}}
\put(554,483){\usebox{\plotpoint}}
\put(554,483){\usebox{\plotpoint}}
\put(554.0,483.0){\usebox{\plotpoint}}
\put(555.0,483.0){\usebox{\plotpoint}}
\put(555.0,484.0){\usebox{\plotpoint}}
\put(556.0,484.0){\usebox{\plotpoint}}
\put(556.0,485.0){\usebox{\plotpoint}}
\put(557.0,485.0){\usebox{\plotpoint}}
\put(557.0,486.0){\usebox{\plotpoint}}
\put(558.0,486.0){\usebox{\plotpoint}}
\put(558.0,487.0){\usebox{\plotpoint}}
\put(559.0,487.0){\usebox{\plotpoint}}
\put(559.0,488.0){\usebox{\plotpoint}}
\put(560.0,488.0){\usebox{\plotpoint}}
\put(561,488.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,489.0){\usebox{\plotpoint}}
\put(562,490){\usebox{\plotpoint}}
\put(562,490){\usebox{\plotpoint}}
\put(562,490){\usebox{\plotpoint}}
\put(562.0,490.0){\usebox{\plotpoint}}
\put(563.0,490.0){\usebox{\plotpoint}}
\put(563.0,491.0){\usebox{\plotpoint}}
\put(564.0,491.0){\usebox{\plotpoint}}
\put(564.0,492.0){\usebox{\plotpoint}}
\put(565.0,492.0){\usebox{\plotpoint}}
\put(565.0,493.0){\usebox{\plotpoint}}
\put(566.0,493.0){\usebox{\plotpoint}}
\put(567,493.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,494.0){\usebox{\plotpoint}}
\put(568,495){\usebox{\plotpoint}}
\put(568,495){\usebox{\plotpoint}}
\put(568,495){\usebox{\plotpoint}}
\put(568,494.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,496){\usebox{\plotpoint}}
\put(569,496){\usebox{\plotpoint}}
\put(569,496){\usebox{\plotpoint}}
\put(569.0,496.0){\usebox{\plotpoint}}
\put(570.0,496.0){\usebox{\plotpoint}}
\put(570.0,497.0){\usebox{\plotpoint}}
\put(571.0,497.0){\usebox{\plotpoint}}
\put(571.0,498.0){\usebox{\plotpoint}}
\put(572.0,498.0){\usebox{\plotpoint}}
\put(572.0,499.0){\usebox{\plotpoint}}
\put(573.0,499.0){\usebox{\plotpoint}}
\put(574,499.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,500.0){\usebox{\plotpoint}}
\put(575,501){\usebox{\plotpoint}}
\put(575,501){\usebox{\plotpoint}}
\put(575,501){\usebox{\plotpoint}}
\put(575.0,501.0){\usebox{\plotpoint}}
\put(576.0,501.0){\usebox{\plotpoint}}
\put(576.0,502.0){\usebox{\plotpoint}}
\put(577.0,502.0){\usebox{\plotpoint}}
\put(577.0,503.0){\usebox{\plotpoint}}
\put(578.0,503.0){\usebox{\plotpoint}}
\put(578.0,504.0){\usebox{\plotpoint}}
\put(579.0,504.0){\usebox{\plotpoint}}
\put(579.0,505.0){\usebox{\plotpoint}}
\put(580.0,505.0){\usebox{\plotpoint}}
\put(580.0,506.0){\usebox{\plotpoint}}
\put(581.0,506.0){\usebox{\plotpoint}}
\put(582,506.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,507.0){\usebox{\plotpoint}}
\put(583,508){\usebox{\plotpoint}}
\put(583,508){\usebox{\plotpoint}}
\put(583,508){\usebox{\plotpoint}}
\put(583.0,508.0){\usebox{\plotpoint}}
\put(584.0,508.0){\usebox{\plotpoint}}
\put(584.0,509.0){\usebox{\plotpoint}}
\put(585.0,509.0){\usebox{\plotpoint}}
\put(585.0,510.0){\usebox{\plotpoint}}
\put(586.0,510.0){\usebox{\plotpoint}}
\put(586.0,511.0){\usebox{\plotpoint}}
\put(587.0,511.0){\usebox{\plotpoint}}
\put(587.0,512.0){\usebox{\plotpoint}}
\put(588.0,512.0){\usebox{\plotpoint}}
\put(589,512.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,513.0){\usebox{\plotpoint}}
\put(590,514){\usebox{\plotpoint}}
\put(590,514){\usebox{\plotpoint}}
\put(590,514){\usebox{\plotpoint}}
\put(590.0,514.0){\usebox{\plotpoint}}
\put(591.0,514.0){\usebox{\plotpoint}}
\put(591.0,515.0){\usebox{\plotpoint}}
\put(592.0,515.0){\usebox{\plotpoint}}
\put(592.0,516.0){\usebox{\plotpoint}}
\put(593.0,516.0){\usebox{\plotpoint}}
\put(593.0,517.0){\usebox{\plotpoint}}
\put(594.0,517.0){\usebox{\plotpoint}}
\put(595,517.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,518.0){\usebox{\plotpoint}}
\put(596,519){\usebox{\plotpoint}}
\put(596,519){\usebox{\plotpoint}}
\put(596,519){\usebox{\plotpoint}}
\put(596.0,519.0){\usebox{\plotpoint}}
\put(597.0,519.0){\usebox{\plotpoint}}
\put(597.0,520.0){\usebox{\plotpoint}}
\put(598.0,520.0){\usebox{\plotpoint}}
\put(598.0,521.0){\usebox{\plotpoint}}
\put(599.0,521.0){\usebox{\plotpoint}}
\put(599.0,522.0){\usebox{\plotpoint}}
\put(600.0,522.0){\usebox{\plotpoint}}
\put(600.0,523.0){\usebox{\plotpoint}}
\put(601.0,523.0){\usebox{\plotpoint}}
\put(601.0,524.0){\usebox{\plotpoint}}
\put(602.0,524.0){\usebox{\plotpoint}}
\put(603,524.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,525.0){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(604.0,526.0){\usebox{\plotpoint}}
\put(605.0,526.0){\usebox{\plotpoint}}
\put(605.0,527.0){\usebox{\plotpoint}}
\put(606.0,527.0){\usebox{\plotpoint}}
\put(606.0,528.0){\usebox{\plotpoint}}
\put(607.0,528.0){\usebox{\plotpoint}}
\put(607.0,529.0){\usebox{\plotpoint}}
\put(608.0,529.0){\usebox{\plotpoint}}
\put(608.0,530.0){\usebox{\plotpoint}}
\put(609.0,530.0){\usebox{\plotpoint}}
\put(610,530.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,531.0){\usebox{\plotpoint}}
\put(611,532){\usebox{\plotpoint}}
\put(611,532){\usebox{\plotpoint}}
\put(611,532){\usebox{\plotpoint}}
\put(611.0,532.0){\usebox{\plotpoint}}
\put(612.0,532.0){\usebox{\plotpoint}}
\put(612.0,533.0){\usebox{\plotpoint}}
\put(613.0,533.0){\usebox{\plotpoint}}
\put(613.0,534.0){\usebox{\plotpoint}}
\put(614.0,534.0){\usebox{\plotpoint}}
\put(614.0,535.0){\usebox{\plotpoint}}
\put(615.0,535.0){\usebox{\plotpoint}}
\put(616,535.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,536.0){\usebox{\plotpoint}}
\put(617,537){\usebox{\plotpoint}}
\put(617,537){\usebox{\plotpoint}}
\put(617,537){\usebox{\plotpoint}}
\put(617,536.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,538){\usebox{\plotpoint}}
\put(618,538){\usebox{\plotpoint}}
\put(618,538){\usebox{\plotpoint}}
\put(618.0,538.0){\usebox{\plotpoint}}
\put(619.0,538.0){\usebox{\plotpoint}}
\put(619.0,539.0){\usebox{\plotpoint}}
\put(620.0,539.0){\usebox{\plotpoint}}
\put(620.0,540.0){\usebox{\plotpoint}}
\put(621.0,540.0){\usebox{\plotpoint}}
\put(621.0,541.0){\usebox{\plotpoint}}
\put(622.0,541.0){\usebox{\plotpoint}}
\put(622.0,542.0){\usebox{\plotpoint}}
\put(623.0,542.0){\usebox{\plotpoint}}
\put(624,542.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,543.0){\usebox{\plotpoint}}
\put(625,544){\usebox{\plotpoint}}
\put(625,544){\usebox{\plotpoint}}
\put(625,544){\usebox{\plotpoint}}
\put(625,543.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,545){\usebox{\plotpoint}}
\put(626,545){\usebox{\plotpoint}}
\put(626,545){\usebox{\plotpoint}}
\put(626.0,545.0){\usebox{\plotpoint}}
\put(627.0,545.0){\usebox{\plotpoint}}
\put(627.0,546.0){\usebox{\plotpoint}}
\put(628.0,546.0){\usebox{\plotpoint}}
\put(628.0,547.0){\usebox{\plotpoint}}
\put(629.0,547.0){\usebox{\plotpoint}}
\put(629.0,548.0){\usebox{\plotpoint}}
\put(630.0,548.0){\usebox{\plotpoint}}
\put(631,548.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,549.0){\usebox{\plotpoint}}
\put(632,550){\usebox{\plotpoint}}
\put(632,550){\usebox{\plotpoint}}
\put(632,550){\usebox{\plotpoint}}
\put(632.0,550.0){\usebox{\plotpoint}}
\put(633.0,550.0){\usebox{\plotpoint}}
\put(633.0,551.0){\usebox{\plotpoint}}
\put(634.0,551.0){\usebox{\plotpoint}}
\put(634.0,552.0){\usebox{\plotpoint}}
\put(635.0,552.0){\usebox{\plotpoint}}
\put(635.0,553.0){\usebox{\plotpoint}}
\put(636.0,553.0){\usebox{\plotpoint}}
\put(637,553.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,554.0){\usebox{\plotpoint}}
\put(638,555){\usebox{\plotpoint}}
\put(638,555){\usebox{\plotpoint}}
\put(638,555){\usebox{\plotpoint}}
\put(638,554.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,556){\usebox{\plotpoint}}
\put(639,556){\usebox{\plotpoint}}
\put(639,556){\usebox{\plotpoint}}
\put(639.0,556.0){\usebox{\plotpoint}}
\put(640.0,556.0){\usebox{\plotpoint}}
\put(640.0,557.0){\usebox{\plotpoint}}
\put(641.0,557.0){\usebox{\plotpoint}}
\put(641.0,558.0){\usebox{\plotpoint}}
\put(642.0,558.0){\usebox{\plotpoint}}
\put(642.0,559.0){\usebox{\plotpoint}}
\put(643.0,559.0){\usebox{\plotpoint}}
\put(643.0,560.0){\usebox{\plotpoint}}
\put(644.0,560.0){\usebox{\plotpoint}}
\put(645,560.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,561.0){\usebox{\plotpoint}}
\put(646,562){\usebox{\plotpoint}}
\put(646,562){\usebox{\plotpoint}}
\put(646,562){\usebox{\plotpoint}}
\put(646,561.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,563){\usebox{\plotpoint}}
\put(647,563){\usebox{\plotpoint}}
\put(647,563){\usebox{\plotpoint}}
\put(647.0,563.0){\usebox{\plotpoint}}
\put(648.0,563.0){\usebox{\plotpoint}}
\put(648.0,564.0){\usebox{\plotpoint}}
\put(649.0,564.0){\usebox{\plotpoint}}
\put(649.0,565.0){\usebox{\plotpoint}}
\put(650.0,565.0){\usebox{\plotpoint}}
\put(650.0,566.0){\usebox{\plotpoint}}
\put(651.0,566.0){\usebox{\plotpoint}}
\put(652,566.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,567.0){\usebox{\plotpoint}}
\put(653,568){\usebox{\plotpoint}}
\put(653,568){\usebox{\plotpoint}}
\put(653,568){\usebox{\plotpoint}}
\put(653.0,568.0){\usebox{\plotpoint}}
\put(654.0,568.0){\usebox{\plotpoint}}
\put(654.0,569.0){\usebox{\plotpoint}}
\put(655.0,569.0){\usebox{\plotpoint}}
\put(655.0,570.0){\usebox{\plotpoint}}
\put(656.0,570.0){\usebox{\plotpoint}}
\put(656.0,571.0){\usebox{\plotpoint}}
\put(657.0,571.0){\usebox{\plotpoint}}
\put(658,571.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,572.0){\usebox{\plotpoint}}
\put(659,573){\usebox{\plotpoint}}
\put(659,573){\usebox{\plotpoint}}
\put(659,573){\usebox{\plotpoint}}
\put(659,572.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,574){\usebox{\plotpoint}}
\put(660,574){\usebox{\plotpoint}}
\put(660,574){\usebox{\plotpoint}}
\put(660.0,574.0){\usebox{\plotpoint}}
\put(661.0,574.0){\usebox{\plotpoint}}
\put(661.0,575.0){\usebox{\plotpoint}}
\put(662.0,575.0){\usebox{\plotpoint}}
\put(662.0,576.0){\usebox{\plotpoint}}
\put(663.0,576.0){\usebox{\plotpoint}}
\put(663.0,577.0){\usebox{\plotpoint}}
\put(664.0,577.0){\usebox{\plotpoint}}
\put(664.0,578.0){\usebox{\plotpoint}}
\put(665.0,578.0){\usebox{\plotpoint}}
\put(666,578.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,579.0){\usebox{\plotpoint}}
\put(667,580){\usebox{\plotpoint}}
\put(667,580){\usebox{\plotpoint}}
\put(667,580){\usebox{\plotpoint}}
\put(667,579.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,581){\usebox{\plotpoint}}
\put(668,581){\usebox{\plotpoint}}
\put(668,581){\usebox{\plotpoint}}
\put(668.0,581.0){\usebox{\plotpoint}}
\put(669.0,581.0){\usebox{\plotpoint}}
\put(669.0,582.0){\usebox{\plotpoint}}
\put(670.0,582.0){\usebox{\plotpoint}}
\put(670.0,583.0){\usebox{\plotpoint}}
\put(671.0,583.0){\usebox{\plotpoint}}
\put(671.0,584.0){\usebox{\plotpoint}}
\put(672.0,584.0){\usebox{\plotpoint}}
\put(673,584.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,585.0){\usebox{\plotpoint}}
\put(674,586){\usebox{\plotpoint}}
\put(674,586){\usebox{\plotpoint}}
\put(674,586){\usebox{\plotpoint}}
\put(674.0,586.0){\usebox{\plotpoint}}
\put(675.0,586.0){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181,163){\usebox{\plotpoint}}
\put(181.0,163.0){\usebox{\plotpoint}}
\put(181.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183.0,164.0){\usebox{\plotpoint}}
\put(183.0,165.0){\usebox{\plotpoint}}
\put(184,165.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,165.0){\usebox{\plotpoint}}
\put(185,167){\usebox{\plotpoint}}
\put(186,166.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,167.0){\usebox{\plotpoint}}
\put(187.0,168.0){\usebox{\plotpoint}}
\put(188,168.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,169.0){\usebox{\plotpoint}}
\put(189,171.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,170.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,172.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,174.17){\rule{0.482pt}{0.400pt}}
\multiput(192.00,173.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(194.00,176.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(194.00,175.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(197.61,179.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(196.17,179.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(200.59,183.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(199.17,183.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(205.59,190.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(204.17,190.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(212.58,199.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(211.17,199.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(224.58,215.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(223.17,215.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(243.00,240.58)(0.499,0.497){55}{\rule{0.500pt}{0.120pt}}
\multiput(243.00,239.17)(27.962,29.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(272.00,269.58)(0.710,0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(272.00,268.17)(32.616,24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(306.00,293.58)(0.908,0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(306.00,292.17)(25.298,15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(333.00,308.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(333.00,307.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(350.00,317.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(350.00,316.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(361.00,323.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(361.00,322.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(368.00,328.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(368.00,327.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(373,331.17){\rule{0.900pt}{0.400pt}}
\multiput(373.00,330.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(377,333.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,335.17){\rule{0.700pt}{0.400pt}}
\multiput(379.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(382,336.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,337.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,338.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,339.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,170.0){\usebox{\plotpoint}}
\put(388,340.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,341.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,341.0){\usebox{\plotpoint}}
\put(390,343){\usebox{\plotpoint}}
\put(390,342.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,344){\usebox{\plotpoint}}
\put(391.0,344.0){\usebox{\plotpoint}}
\put(392.0,344.0){\usebox{\plotpoint}}
\put(392.0,345.0){\usebox{\plotpoint}}
\put(393.0,345.0){\usebox{\plotpoint}}
\put(394,345.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,346.0){\usebox{\plotpoint}}
\put(395,347){\usebox{\plotpoint}}
\put(395,347){\usebox{\plotpoint}}
\put(395,347){\usebox{\plotpoint}}
\put(395.0,347.0){\usebox{\plotpoint}}
\put(396.0,347.0){\usebox{\plotpoint}}
\put(396.0,348.0){\usebox{\plotpoint}}
\put(397.0,348.0){\usebox{\plotpoint}}
\put(397.0,349.0){\usebox{\plotpoint}}
\put(398.0,349.0){\usebox{\plotpoint}}
\put(398.0,350.0){\usebox{\plotpoint}}
\put(399.0,350.0){\usebox{\plotpoint}}
\put(399.0,351.0){\usebox{\plotpoint}}
\put(400.0,351.0){\usebox{\plotpoint}}
\put(400.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,352.0){\usebox{\plotpoint}}
\put(402.0,353.0){\usebox{\plotpoint}}
\put(403.0,353.0){\usebox{\plotpoint}}
\put(403.0,354.0){\usebox{\plotpoint}}
\put(404.0,354.0){\usebox{\plotpoint}}
\put(404.0,355.0){\usebox{\plotpoint}}
\put(405.0,355.0){\usebox{\plotpoint}}
\put(405.0,356.0){\usebox{\plotpoint}}
\put(406.0,356.0){\usebox{\plotpoint}}
\put(406.0,357.0){\usebox{\plotpoint}}
\put(407.0,357.0){\usebox{\plotpoint}}
\put(408,357.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,358.0){\usebox{\plotpoint}}
\put(409,359){\usebox{\plotpoint}}
\put(409,359){\usebox{\plotpoint}}
\put(409.0,359.0){\usebox{\plotpoint}}
\put(410.0,359.0){\usebox{\plotpoint}}
\put(410.0,360.0){\usebox{\plotpoint}}
\put(411.0,360.0){\usebox{\plotpoint}}
\put(411.0,361.0){\usebox{\plotpoint}}
\put(412.0,361.0){\usebox{\plotpoint}}
\put(412.0,362.0){\usebox{\plotpoint}}
\put(413,362.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,362.0){\usebox{\plotpoint}}
\put(415,363.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,364.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,364.0){\usebox{\plotpoint}}
\put(417.0,366.0){\usebox{\plotpoint}}
\put(418,366.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,367.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,368.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.67,370){\rule{0.400pt}{0.482pt}}
\multiput(421.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423,371.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.67,373){\rule{0.400pt}{0.482pt}}
\multiput(424.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426,375.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,377.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431.17,379){\rule{0.400pt}{0.700pt}}
\multiput(430.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(433.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(436.00,385.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(436.00,384.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(440.00,389.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(440.00,388.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(445.00,393.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(445.00,392.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(450.59,398.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(449.17,398.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(456.00,405.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(456.00,404.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,412.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(463.00,411.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.00,420.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(471.00,419.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.00,430.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(481.00,429.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(492.00,439.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(492.00,438.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(504.00,450.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(504.00,449.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(516.00,460.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(516.00,459.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(527.00,469.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(527.00,468.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(538.00,477.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(538.00,476.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(547.00,484.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(547.00,483.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(555.00,490.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(555.00,489.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(562.00,495.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(562.00,494.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(568.00,499.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(568.00,498.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(573.00,503.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(573.00,502.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(577,506.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.00,508.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(580.00,507.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(584,511.17){\rule{0.482pt}{0.400pt}}
\multiput(584.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,513.17){\rule{0.700pt}{0.400pt}}
\multiput(586.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(589,514.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,516.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,515.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,517.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,518.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,519.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,521){\rule{0.400pt}{0.482pt}}
\multiput(597.17,521.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.0,367.0){\usebox{\plotpoint}}
\put(600,522.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,523.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,524.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,523.0){\usebox{\plotpoint}}
\put(604,525.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,526.0){\usebox{\plotpoint}}
\put(605.0,527.0){\usebox{\plotpoint}}
\put(606,527.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,528.0){\usebox{\plotpoint}}
\put(607,529){\usebox{\plotpoint}}
\put(607,528.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,530){\usebox{\plotpoint}}
\put(608,529.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,531){\usebox{\plotpoint}}
\put(609.0,531.0){\usebox{\plotpoint}}
\put(610.0,531.0){\usebox{\plotpoint}}
\put(611,531.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,532.0){\usebox{\plotpoint}}
\put(612,533){\usebox{\plotpoint}}
\put(612,533){\usebox{\plotpoint}}
\put(612,532.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,534){\usebox{\plotpoint}}
\put(613,534){\usebox{\plotpoint}}
\put(613,533.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,535){\usebox{\plotpoint}}
\put(614,535){\usebox{\plotpoint}}
\put(614.0,535.0){\usebox{\plotpoint}}
\put(615.0,535.0){\usebox{\plotpoint}}
\put(615.0,536.0){\usebox{\plotpoint}}
\put(616.0,536.0){\usebox{\plotpoint}}
\put(616.0,537.0){\usebox{\plotpoint}}
\put(617.0,537.0){\usebox{\plotpoint}}
\put(617.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,538.0){\usebox{\plotpoint}}
\put(619.0,539.0){\usebox{\plotpoint}}
\put(620.0,539.0){\usebox{\plotpoint}}
\put(620.0,540.0){\usebox{\plotpoint}}
\put(621.0,540.0){\usebox{\plotpoint}}
\end{picture}
